High Dynamic Range SLAM with Map-Aware Exposure Time Control

The research in dense online 3D mapping is mostly focused on the geometrical accuracy and spatial extent of the reconstructions. Their color appearance is often neglected, leading to inconsistent colors and noticeable artifacts. We rectify this by extending a state-of-the-art SLAM system to accumulate colors in HDR space. We replace the simplistic pixel intensity averaging scheme with HDR color fusion rules tailored to the incremental nature of SLAM and a noise model suitable for off-the-shelf RGB-D cameras. Our main contribution is a map-aware exposure time controller. It makes decisions based on the global state of the map and predicted camera motion, attempting to maximize the information gain of each observation. We report a set of experiments demonstrating the improved texture quality and advantages of using the custom controller that is tightly integrated in the mapping loop.

==> architecture.tex <==
%auto-ignore

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,positioning,fit,matrix,math,calc}
\graphicspath{{images/}}
\usepackage{ptkcolor}
\usepackage{colortbl}
\definecolor{new}{rgb}{0.993248,0.906157,0.143936}
\definecolor{old}{rgb}{0.214298, 0.355619, 0.551184}
\begin{document}
\begin{tikzpicture}[node distance=4.5em and 10em, auto]
  \tikzset
  {
    box/.style={
      shape=rectangle,
      rounded corners,
      draw=black,
      fill=old,
      text=white,
      line width=0.16em,
      minimum height=2em,
      minimum width=8em,
      text centered,
      on grid
    },
    box extra/.style={
      box,
      fill=new,
      text=black,
      line width=0.08em,
      node font=\scriptsize
    },
    arrow/.style={
      ->,
      line width=0.16em,
      draw=black,
      >=stealth'
    },
    arrow extra/.style={
      arrow,
      line width=0.08em,
    },
    help lines/.style={
      very thin,
      gray!50
    }
  }

  \node (Dummy) {};

  \node[box,left=of Dummy] (View)
  {
    View prediction
  };

  \node[box,right=of Dummy] (Tracking)
  {
    \begin{tabular}{c}
      Frame-to-model \\
      tracking
    \end{tabular}
  };

  \node[box,below=of Dummy] (Update)
  {
    \begin{tabular}{cc}
      \multicolumn{2}{c}{Model update} \\
      \scriptsize{Surfaces} & \textbf{\scriptsize{\color{new}{HDR colors}}}
    \end{tabular}
  };

  \node[on grid,above=of Dummy] (Asus) {\includegraphics[width=5 em]{images/asus}};

  \node[box extra,above=of View] (Controller)
  {
    \begin{tabular}{c}
      Exposure time \\
      controller
    \end{tabular}
  };

  \node[box extra,above=of Tracking] (Rectification)
  {
    \begin{tabular}{c}
      Radiometric \\
      rectification
    \end{tabular}
  };

  \draw[arrow] (View.east) -- (Tracking.west);
  \draw[arrow] (Tracking.south) |- (Update.east);
  \draw[arrow] (Update.west) -| (View.south);
  \draw[arrow extra] (View.north) -- (Controller.south);
  \draw[arrow extra,dotted] (Controller.east) -- (Asus.west);
  \draw[arrow extra] (Asus.east) -- (Rectification.west);
  \draw[arrow extra] (Rectification.south) -- (Tracking.north);

\end{tikzpicture}
\end{document}


==> bunny.tex <==
%auto-ignore

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\graphicspath{{images/}}
\begin{document}
\begin{tikzpicture}[node distance=1.5pt,every node/.style={inner sep=0pt}]
  \node (LDRMid) {\includegraphics{images/bunny_ldr_mid.png}};
  \node[left=of LDRMid] (LDRMax) {\includegraphics{images/bunny_ldr_max.png}};
  \node[right=of LDRMid] (LDRMin) {\includegraphics{images/bunny_ldr_min.png}};
  \node[above=of LDRMid] (HDR) {\includegraphics{images/bunny_hdr.png}};
\end{tikzpicture}
\end{document}


==> evolution.tex <==
%auto-ignore

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,positioning,fit,matrix,math,backgrounds,calc,fadings}
\graphicspath{{images/}}
\usepackage{ptkcolor}
\usepackage{ifthen}
\colorlet{ColorRedLight}{ColorRed!50}
\colorlet{ColorGreenLight}{ColorGreen!50}
\colorlet{ColorBlueLight}{ColorBlue!50}
\begin{document}
\pgfdeclarelayer{mbg}%                      % Measurement pic background layer
\pgfsetlayers{background,mbg,main}%         % Standard background, measurement background, main
\begin{tikzpicture}[node distance=0]
  \pgfmathsetmacro{\smgap}{80}              % Gap between states and measurements
  \pgfmathsetmacro{\boxwidth}{20}
  \pgfmathsetmacro{\barwidth}{3*\boxwidth}
  \tikzset
  {
    box/.style={
      shape=rectangle,
      fill=#1,
      draw=#1,
      text=white,
      inner sep=2pt,
      node font=\small,
      minimum size=\boxwidth pt
    },
    box inverse/.style={
      box,
      fill=white,
      draw=#1,
      text=#1
    },
    fusion/.style={
      shape=circle,
      draw=black,
      fill=white
    },
    pics/measurement/.style args={#1/#2/#3/#4/#5/#6}{
      code={
        \tikzmath{
          let \BG = ColorGreen;
          if (#1 == 255 || #1 == 0) then { let \SR = box inverse; let \BG = ColorRed; } else { let \SR = box; };
          if (#2 == 255 || #2 == 0) then { let \SG = box inverse; let \BG = ColorRed; } else { let \SG = box; };
          if (#3 == 255 || #3 == 0) then { let \SB = box inverse; let \BG = ColorRed; } else { let \SB = box; };
        }
        \draw (0,0)                   node (ZR) [box={ColorRedLight}] {#1}
              ++(\boxwidth pt,0)      node (ZG) [box={ColorGreenLight}] {#2}
              ++(\boxwidth pt,0)      node (ZB) [box={ColorBlueLight}] {#3}
              ++(0.95*\boxwidth pt,0) node (Z)  [minimum height=\boxwidth pt] {Z};
        \draw (0,-1.2*\boxwidth pt)   node (LR) [\SR={ColorRed}] {#4}
              ++(\boxwidth pt,0)      node (LG) [\SG={ColorGreen}] {#5}
              ++(\boxwidth pt,0)      node (LB) [\SB={ColorBlue}] {#6}
              ++(0.95*\boxwidth pt,0) node (L)  [minimum height=\boxwidth pt] {L};
        \ifthenelse{\equal{#1}{255}}
                   {\fill[ColorRed] (-0.51*\boxwidth pt,-1.13*\boxwidth pt) rectangle (0.48*\boxwidth pt,-1.2*\boxwidth pt);}
                   { }
        \ifthenelse{\equal{#2}{255}}
                   {\fill[ColorGreen] (0.49*\boxwidth pt,-1.13*\boxwidth pt) rectangle (1.48*\boxwidth pt,-1.2*\boxwidth pt);}
                   { }
        \ifthenelse{\equal{#3}{255}}
                   {\fill[ColorBlue] (1.49*\boxwidth pt,-1.13*\boxwidth pt) rectangle (2.51*\boxwidth pt,-1.2*\boxwidth pt);}
                   { }
        \ifthenelse{\equal{#3}{0}}
                   {\fill[ColorBlue] (1.49*\boxwidth pt,-2.3*\boxwidth pt) rectangle (2.51*\boxwidth pt,-2.2*\boxwidth pt);}
                   { }
        \begin{pgfonlayer}{mbg}
          \node (Background) [fill=\BG!20,inner sep=0.2*\boxwidth pt,fit=(ZR)(L)] {};
        \end{pgfonlayer}
        \coordinate (-north) at (Background.north -| ZR.center);
        \coordinate (-south) at (Background.south -| ZR.center);
        \coordinate (-center) at (Background.center);
        \coordinate (-west) at (Background.west);
        \coordinate (-east) at (Background.east);
      }
    },
    pics/boundaries/.style n args={4}{
      code={
        \pgfmathsetmacro{\leftshiftx}{#3*\barwidth}
        \pgfmathsetmacro{\leftshifty}{0.25*\boxwidth}
        \pgfmathsetmacro{\rightshiftx}{-(1.0 - #4)*\barwidth}
        \pgfmathsetmacro{\rightshifty}{-0.25*\boxwidth}
        \draw (0,0) node (Channel) [box inverse=#2] {#1}
              ++(0.5*\boxwidth+0.5*\barwidth pt,0) node (Bar) [box inverse=#2,minimum width=\barwidth] {};
        \fill[#2] ([shift={(\leftshiftx pt,\leftshifty pt)}] Bar.west) rectangle ([shift={(\rightshiftx pt,\rightshifty pt)}] Bar.east);
        \coordinate (-west) at (Channel.west);
      }
    },
    pics/incomplete/.style n args={6}{
      code={
        \pic (Red)   at (0,+\boxwidth pt) {boundaries={R}{ColorRed}{#1}{#2}};
        \pic (Green) at (0,0)             {boundaries={G}{ColorGreen}{#3}{#4}};
        \pic (Blue)  at (0,-\boxwidth pt) {boundaries={B}{ColorBlue}{#5}{#6}};
        \coordinate (-west)       at (-0.5*\boxwidth pt,0);
        \coordinate (-north west) at (-0.5*\boxwidth pt,1.5*\boxwidth pt);
        \coordinate (-north east) at (0.5*\boxwidth+\barwidth pt,1.5*\boxwidth pt);
        \coordinate (-north)      at (0.5*\barwidth pt,1.5*\boxwidth pt);
        \coordinate (-east)       at (0.5*\boxwidth+\barwidth pt,0);
        \coordinate (-south east) at (0.5*\boxwidth+\barwidth pt,-1.5*\boxwidth pt);
        \coordinate (-south west) at (-0.5*\boxwidth pt,-1.5*\boxwidth pt);
        \coordinate (-south)      at (0.5*\barwidth pt,-1.5*\boxwidth pt);
      }
    },
    pics/complete/.style n args={4}{
      code={
        \draw (0,\boxwidth pt)                    node (Red)    [box=ColorRed] {R}
              +(0.5*\boxwidth+0.5*\barwidth pt,0) node [box inverse=ColorRed,minimum width=\barwidth] {#1}
              ++(0,-\boxwidth pt)                 node (Green)  [box=ColorGreen] {G}
              +(0.5*\boxwidth+0.5*\barwidth pt,0) node [box inverse=ColorGreen,minimum width=\barwidth] {#2}
              ++(0,-\boxwidth pt)                 node (Blue)   [box=ColorBlue] {B}
              +(0.5*\boxwidth+0.5*\barwidth pt,0) node [box inverse=ColorBlue,minimum width=\barwidth] {#3}
              ++(0,-\boxwidth pt)                 node (Weight) [box=black] {W}
              +(0.5*\boxwidth+0.5*\barwidth pt,0) node [box inverse=black,minimum width=\barwidth] {#4};
        \coordinate (-west)       at (-0.5*\boxwidth pt,0);
        \coordinate (-north west) at (-0.5*\boxwidth pt,1.5*\boxwidth pt);
        \coordinate (-north east) at (0.5*\boxwidth+\barwidth pt,1.5*\boxwidth pt);
        \coordinate (-north)      at (0.5*\barwidth pt,1.5*\boxwidth pt);
        \coordinate (-east)       at (0.5*\boxwidth+\barwidth pt,0);
        \coordinate (-south east) at (0.5*\boxwidth+\barwidth pt,-2.5*\boxwidth pt);
        \coordinate (-south west) at (-0.5*\boxwidth pt,-2.5*\boxwidth pt);
        \coordinate (-south)      at (0.5*\barwidth pt,-2.5*\boxwidth pt);
      }
    },
    help lines/.style={
      very thin,
      gray!50
    },
    arrow/.style={
      thick,
      draw=black,
      ->,
      >=stealth'
    }
  }

  \node [matrix,column sep=40pt,matrix anchor=north west] at (0,0) {
    \pic  (S1) {incomplete={0}{1}{0}{1}{0}{1}}; &
    \pic  (S2) {incomplete={0.8}{1}{0.8}{1}{0.5}{0.52}}; &
    \pic  (S3) {incomplete={0.8}{0.82}{0.85}{1}{0.49}{0.52}}; &
    \pic  (S4) {complete={0.070}{0.099}{0.020}{9}}; &
    \pic  (S5) {complete={0.070}{0.099}{0.020}{9}}; &
    \pic  (S6) {complete={0.071}{0.100}{0.019}{16}}; \\
  };

  \draw (S1-east) -- node (P1) [fusion,label=above:update] {+} (S2-west);
  \draw (S2-east) -- node (P2) [fusion,label=above:update] {+} (S3-west);

  \coordinate (P3) at ($ (S3-east)!.5!(S4-west) $);
  \draw (S4-east) -- node (P4) [label=above:ignore] {} (S5-west);
  \draw (S5-east) -- node (P5) [fusion,label=above:refine] {+} (S6-west);

  \pic (M1) [below=\smgap pt of P1.center] {measurement=255/255/126/.061/.061/.019};
  \pic (M2) [below=\smgap pt of P2.center] {measurement=229/255/111/.071/.082/.021};
  \pic (M3) [below=\smgap pt of P3.center] {measurement=187/237/85/.070/.099/.020};
  \pic (M4) [below=\smgap pt of P4.center] {measurement=50/83/0/.067/.097/.031};
  \pic (M5) [below=\smgap pt of P5.center] {measurement=161/207/64/.073/.102/.018};

  \draw[->] (M1-north) -- (P1.south);
  \draw[->] (M2-north) -- (P2.south);
  \draw[->] (M5-north) -- (P5.south);

  \draw[->] (M3-north) |- node [label=above:set] {} (S4-west);

  \node (Asus) [left=10pt of M1-west] {\includegraphics[width=80 pt]{images/asus}};

  \node (Incomplete-Label) [above=14pt of S2-north] {\large Incomplete state};
  \node (Complete-Label) [above=14pt of S5-north] {\large Complete state};

  \begin{scope}[on background layer]
    \tikzset
    {
      bg/.style={
        fill=#1!40,
        inner sep=10pt,
        path fading=south
      }
    }

    \node (Incomplete-Background) [bg=gray,fit=(S1-north west)(S3-south east |- S6-south east)] {};
    \node (Complete-Background) [bg=yellow,fit=(S4-north west)(S6-south east)(P3)] {};
    \node[single arrow,fill=gray!20,minimum height=24.5cm,minimum width=1.2cm,single arrow head extend=6pt,anchor=west] at (Asus.west) {};
  \end{scope}

\end{tikzpicture}
\end{document}

